A time-step-robust algorithm to compute particle trajectories in 3-D unstructured meshes for Lagrangian stochastic methods

The purpose of this paper is to propose a time-step-robust cell-to-cell integration of particle trajectories in 3-D unstructured meshes in particle/mesh Lagrangian stochastic methods. The main idea is to dynamically update the mean fields used in the time integration by splitting, for each particle, the time step into sub-steps such that each of these sub-steps corresponds to particle cell residence times. This reduces the spatial discretization error. Given the stochastic nature of the models, a key aspect is to derive estimations of the residence times that do not anticipate the future of the Wiener process. To that effect, the new algorithm relies on a virtual particle, attached to each stochastic one, whose mean conditional behavior provides free-of-statistical-bias predictions of residence times. After consistency checks, this new algorithm is validated on two representative test cases: particle dispersion in a statistically uniform flow and particle dynamics in a non-uniform flow.

==> tikz/Gaussian_traj.tex <==
\begin{tikzpicture}[spy using outlines, connect spies]
\def\width{0.5\textwidth}
\def\height{0.4\textwidth}
\def\xpropfact{0.8}
\def\ypropfact{0.75}


    \begin{axis}[
    xmin = 0, xmax = 1,
    ymin = -2, ymax = 2 ,
%    xtick distance = 1,
   % ytick distance = 0.25,
    %grid = both,
   % minor tick num = 1,
   % major grid style = {lightgray},
    %minor grid style = {lightgray!25},
    width = \width,
    height = \height,
  %  legend cell align = {left},
   % legend pos = north west
]

\addplot[ greenmf!80, mark size = 0pt,  ] table [x index = 0, y index= 1 , col sep=comma] {data/Gaussian_traj_example.csv};

\addplot[ redmf!80, mark size = 0pt,  ]  table [x index = 0, y index= 2 , col sep=comma] {data/Gaussian_traj_example.csv};

\addplot[ blueedf!80 , mark size = 0pt,  ] table [x index = 0, y index= 3 , col sep=comma] {data/Gaussian_traj_example.csv};
 %\addplot[orangeedf!80,  mark size = 0pt,  ] table [x index = 0, y index= 4, col sep=comma] {data/Gaussian_traj_example.csv};
 \addplot[bluededf!80, mark size = 0pt,  ] table [x index = 0, y index= 5 , col sep=comma] {data/Gaussian_traj_example.csv};
 \addplot[orangededf!95, mark size = 0pt,  ] table [x index = 0, y index= 6 , col sep=comma] {data/Gaussian_traj_example.csv};

%\addplot[ greenedf!80, mark size = 0pt,  ]  table [x index = 0, y index= 7 , col sep=comma] {data/Gaussian_traj_example.csv};

\addplot[ greendedf!80, mark size = 0pt,  ] table [x index = 0, y index= 8 , col sep=comma] {data/Gaussian_traj_example.csv};
 \addplot[  indigo!80 , mark size = 0pt,  ] table [x index = 0, y index= 9, col sep=comma] {data/Gaussian_traj_example.csv};
 %\addplot[gold!80, mark size = 0pt,  ] table [x index = 0, y index= 10 , col sep=comma] {data/Gaussian_traj_example.csv};
 %\addplot[teal, only marks, mark = x, mark size = 3pt] table [x index = 0, y index= 5 , col sep=comma] {data/Gaussian_traj_example.csv};
%\legend{
%    Plot with marks and line,
%    Plot only with marks,
%    Plot with other type of marks
\addplot[
    domain = 0:30,
    samples = 200,
    smooth,
    ultra thick,
    gray,
    loosely dashed
] {sqrt(x)};
\addplot[
    domain = 0:30,
    samples = 200,
    smooth,
    ultra thick,
    gray,
    loosely dashed
] {-sqrt(x)};



%}
 \end{axis}
%\draw [very thin, blue] (0,0) grid[step=0.1cm] (10,5);
%\draw [ thin, gray] (0,0) grid[step=0.5cm] (10,5);
%\draw [ black] (0,0) grid[step=1cm] (10,5);
\draw [loosely dashed, ultra thick] (0, 0.5* \ypropfact * \height) node[above left]{$W(t_0)$}  node {$\bullet$} -- (\xpropfact * \width, 0.5* \ypropfact * \height) node[right] {$\langle dW \rangle$ = 0 };
\draw [dashed, ultra thick, <->,gray ] (\xpropfact * \width, 0.75* \ypropfact * \height) -- (\xpropfact * \width, 0.25* \ypropfact * \height) node[right] {\textcolor{black}{$\langle dW^2 \rangle$ = dt} };
            \begin{scope}%[x={(image.south east)},y={(image.north west)}]

%\draw (0,0) grid[step =1 cm] (1,1);
		%\draw[->] (5,-2) -- (2.75,-2);
        \coordinate (location) at (-0.4 *\xpropfact * \width, 0.82 * \ypropfact * \height);

        \coordinate (tospy) at (0.3*\xpropfact * \width, 0.82 * \ypropfact * \height);

        \spy[magnification=6 , size=2.5cm] on (tospy) in node at (location);

      \end{scope}
%        \draw plot coordinates {%
%\csvreader[head to column names]{data/Gaussian_traj_example.csv}{}{(\time,\time) }};
    \end{tikzpicture}

==> tikz/Reference_scheme_error.tex <==
 
\begin{tikzpicture}[scale=0.8, transform shape]
:
\def\a{15}
\def\tana{0.267949192}
\def\cosa{0.965925826}
\def\htana{0.131652498}
\def\hcosa{0.991444861}
\def\d{0.7}
\def\xcros{7.45}
\def\negc{1.1}
\def\posc{2.1}

%mesh
\draw[blueedf] (0,0) -- (8 ,0);
\draw[blueedf] (0,0) -- (8* \cosa,8 * \tana);
\draw[blueedf] (0,0) -- (8* \cosa,-8 * \tana);

\draw[blueedf] (2,0) -- (2* \cosa, 2*\tana);\draw[blueedf] (2,0) -- (2* \cosa,- 2*\tana);   
\foreach \i in {4,6,...,8}
{
   \draw[blueedf] (\i,0) -- (\i* \cosa, \i*\tana);
   \draw[blueedf] (\i,0) -- (\i* \cosa,- \i*\tana);
   \draw[blueedf] (\i*\hcosa-\hcosa, \i*\htana -\htana) node{\Large $+$};   
   \draw[blueedf] (\i*\hcosa-\hcosa,- \i*\htana +\htana) node{\Large $+$};   
}


%vel
\draw[greenedf,->,dashed,ultra thick]  (6*\hcosa-\hcosa,- 6*\htana +\htana) node[below,scale=1.2]{$\lra{\vect{U}}_{\text{Cell i}}$} -- ++(\d*\htana,\d);

\draw[greenedf,->,dashed,ultra thick]  (6*\hcosa-\hcosa, 6*\htana -\htana)node[below,scale=1.2]{$\lra{\vect{U}}_{\text{Cell j}}$}-- ++(-\d*\htana,\d) ;

\draw[orangeedf, dotted, ultra thick] (\xcros - \negc* \d * \htana , - \negc *\d) node[red]{$\bullet$}node[below, red,scale=1.5]{$\vect{X}^{[0]}$} -- (\xcros + \posc * \d * \htana ,\posc * \d ) node[orangeedf,scale=1.5]{$\times$} node[right , orangeedf,scale=1.5]{$\widetilde{\vect{X}}^{[0]}$};
\draw[red, dashed, ultra thick] (\xcros,0) -- (\xcros - \d * \posc * \htana, \d * \posc) node[red,scale=1.5]{$\bullet$}node[left  , red,scale=1.5]{$\vect{X}^{[1]}$};

\draw[thick,<->] (\xcros - \d * \posc * \htana, \d * \posc) -- (\xcros + \d * \posc * \htana, \d * \posc);

\draw[dashed,->, ultra thick] (\xcros - 2, \xcros *\tana) node[left,scale=1.5]{\textbf{Error}} to [out =0, in = 90]  (\xcros , \d * \posc);

\end{tikzpicture}


==> tikz/new_scheme_cell_to_cell.tex <==
\begin{tikzpicture}[ultra thick,scale=0.70,transform shape]
\def\xshift{0}
\def\yshift{0}

		\draw[->] (-1.4+\xshift,0.66+\yshift) to [out = 270, in= 180] (-1 + \xshift,-2 +\yshift) ;
		\draw (-1+\xshift,1+\yshift) node[scale=1.2]{$\mathbf{[0,t_{out}^{[1]}]}$};

       \draw[blueedf,dashed]   (0+\xshift,0+\yshift)  rectangle (9,2);
       \draw[blueedf,dashed]   (3+\xshift,2+\yshift)  -- (3 ,0);
       \draw[blueedf,dashed]   (6+\xshift,2+\yshift)  -- (6 ,0);

		\draw[greenedf,->,dashed] (1.5+\xshift,1+\yshift) node[black]{$+$} -- (2.3+\xshift,0.8+\yshift) node[midway,below,scale=1.3]{$\lra{\vect{U}}_{\text{Cell i}}$};
		

       \draw[orangeedf] (2.5+\xshift,1.275+\yshift)node[black!50,scale=1.75]{$\bullet$} node[ above  left,black!50,scale=1.3]{$\{\vect{X}^n, \, \vect{U}^n\}$} -- (3+\xshift,1.15+\yshift) node[scale=1.75]{$\bullet$} node[above right,scale=1.3]{$\vect{X}_{out}^{[1]}$};
    \draw[orangeedf,dotted]  (3+\xshift,1.15+\yshift)   -- (6.4+\xshift,0.3+\yshift) node[orangeedf,scale=1.75]{$\circ$} ;


\def\xshift{1}
\def\yshift{-3}
		\draw[->] (-1.4+\xshift,0.66+\yshift) to [out = 270, in= 180] (-1 + \xshift,-2 +\yshift) ;

		\draw (-1+\xshift,1+\yshift) node[scale=1.2]{$\mathbf{[t_{out}^{[1]}, t_{out}^{[2]}]}$};

       \draw[blueedf,dashed]   (0+\xshift,0+\yshift)  rectangle (9+\xshift,2 +\yshift);
       \draw[blueedf,dashed]   (3+\xshift,2+\yshift)  -- (3 +\xshift,0+\yshift);
       \draw[blueedf,dashed]   (6+\xshift,2+\yshift)  -- (6 +\xshift,0+\yshift);

		\draw[greenedf,->,dashed] (4.5+\xshift,1+\yshift) node[black]{$+$} -- (5.2+\xshift,1.1+\yshift) node[midway,below ,scale=1.3 ]{$\lra{\vect{U}}_{\text{Cell j}}$};
		

       \draw[orangeedf,dashed] (2.5+\xshift,1.275+\yshift)node[black!50,scale=1.75]{$\bullet$} node[ above  left,black!50,scale=1.3]{$\{\vect{X}^n, \, \vect{U}^n\}$} -- (3+\xshift,1.15+\yshift) node[scale=1.75]{$\bullet$} node[above right,scale=1.3]{$\vect{X}_{out}^{[1]}$};
    \draw[orangeedf]  (3+\xshift,1.15+\yshift)   -- (6 +\xshift,1.58+\yshift) node[scale=1.75]{$\bullet$} node[below right,scale=1.3] {$\vect{X}_{out}^{[2]}$} ;
\draw[orangeedf,dotted]  (6  +\xshift,1.58+\yshift) -- (6.5+\xshift,1.65+\yshift) node[orangeedf,scale=1.75]{$\circ$};


\def\xshift{2}
\def\yshift{-6}

		\draw (-1+\xshift,1+\yshift) node[scale=1.2]{$\mathbf{[t_{out}^{[2]}, t_{out}^{[3]}]}$};

       \draw[blueedf,dashed]   (0+\xshift,0+\yshift)  rectangle (9+\xshift,2 +\yshift);
       \draw[blueedf,dashed]   (3+\xshift,2+\yshift)  -- (3 +\xshift,0+\yshift);
       \draw[blueedf,dashed]   (6+\xshift,2+\yshift)  -- (6 +\xshift,0+\yshift);

		\draw[greenedf,->,dashed] (7.5+\xshift,1+\yshift) node[black]{$+$} -- (8.1+\xshift,1.3+\yshift) node[midway, below =5pt ,scale=1.3]{$\lra{\vect{U}}_{\text{Cell k}}$};
		

       \draw[orangeedf,dashed] (2.5+\xshift,1.275+\yshift)node[black!50,scale=1.75]{$\bullet$} node[ above  left,black!50,scale=1.3]{$\{\vect{X}^n, \, \vect{U}^n\}$} -- (3+\xshift,1.15+\yshift) node[scale=1.75]{$\bullet$} node[below right,scale=1.3]{$\vect{X}_{out}^{[1]}$};
    \draw[orangeedf,dashed]  (3+\xshift,1.15+\yshift)   -- (6 +\xshift,1.58+\yshift) node[scale=1.75]{$\bullet$} node[below right,scale=1.3] {$\vect{X}_{out}^{[2]}$} ;
\draw[orangeedf]  (6  +\xshift,1.58+\yshift) -- (6.5+\xshift,1.83+\yshift) node[black,scale=1.75]{$\bullet$} node[above, black,scale=1.3]{$\{\vect{X}^{n+1}, \, \vect{U}^{n+1}\}$};


%\draw (1.5,-0.5) node[blueedf]{Cell i};
%\draw (4.5,-0.5) node[blueedf]{Cell j};
%\draw (7.5,-0.5) node[blueedf]{Cell k};
	%	\draw[greenedf,->,dashed] (4.5,1) node[black]{$+$} -- (5.2,1.1) node[above]{$\lra{U}_j$};
	%	\draw[greenedf,->,dashed] (7.5,1) node[black]{$+$} -- (8.1,1.3) node[above]{$\lra{U}_k$};
    

  \end{tikzpicture}


==> tikz/summary_new_alg.tex <==
\begin{tikzpicture}[ultra thick,scale=0.50,transform shape]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


% ***********************************1st sub iter
\def\xshift{0}
\def\yshift{0}

	\draw[->] (-5+\xshift,-5+\yshift) to [out = 270, in= 90] (-3.5 + \xshift,-7 +\yshift) ;

    \draw[decorate,decoration={brace,amplitude=10}] (-3.5+ \xshift,-5.25+\yshift)  -- (-3.5+ \xshift,2.25+\yshift);	
	\draw (-5+ \xshift,-1.75+\yshift) node[rotate = 90]{\huge \textbf{sub-iteration 1}};

\draw[dashed,violet] (13+\xshift,2.5+\yshift) node[above,scale = 1.4]{\Large $\mathbf{t=t^0}$} -- (14.5+\xshift,-5+\yshift) node[below,scale = 1.4]{ \Large $\mathbf{t=t^0 + \theta^{[1]} \Delta t}$};
	
% *******first step
	\draw (-2+\xshift,1.3+\yshift) node{\Large \textbf{$\mathbf{1^{st}}$ integration}};
	\draw (-2+\xshift,0.7+\yshift) node{\Large(deterministic)};

       \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+ \xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9 + \xshift,0+\yshift);


		

       \draw[orangeedf,dashed] (1.45+\xshift,1.2+\yshift) node[red,scale=2.5]{$\bullet$} node[greenedf,scale=2.5]{$\times$} node[ below , red,scale=1.75]{$\vect{X}^{[0]}{\color{black}=}{\color{greenedf}\widetilde{\vect{X}^{[0]}}}$};
    \draw[orangeedf]  (10.1+\xshift,0.6+\yshift) node[orangeedf,scale=2.5]{$+$}  node[above,scale=1.75]{$\widehat{\vect{X}^{[1]}}$};




% *******second step

\def\yshift{-2.5}


	\draw (-2+\xshift,1.6+\yshift) node{\Large \textbf{Track  }};
	\draw (-2+\xshift,1+\yshift) node{\Large \textbf{virtual partner}};
	\draw (-2+\xshift,0.4+\yshift) node[violet]{\LARGE $\rightarrow \theta[1]$};


           \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12 +\xshift,2 +\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);


 \draw[greenedf] (1.45+\xshift,1.2+\yshift)node[greenedf,scale=2.55]{$\times$} node[ below, greenedf,scale=1.75]{$\widetilde{\vect{X}^{[0]}}$} -- (3+\xshift,1.1+\yshift) node[scale=2.5]{$\times$}  node[ below right=1pt, greenedf,scale=1.75]{$\widetilde{\vect{X}^{[1]}}$} ;
\draw[greenedf,loosely dotted] (3+\xshift,1.1+\yshift)  -- (10.1+\xshift,0.6+\yshift) node[orangeedf,scale=2.5]{$+$}  node[above,scale=1.75,orangeedf]{$\widehat{\vect{X}^{[1]}}$} ;


% *******third step

\def\yshift{-5}

		\draw (-2+\xshift,1.25+\yshift) node{\Large\textbf{$\mathbf{2^{nd}}$ integration}};
	\draw (-1.5+\xshift,0.75+\yshift) node{\Large(stochastic)};

          \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+\xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);
		
\draw[red,dashed,->-=0.7] (2+\xshift,1.2+\yshift) node[red,scale=2.5]{$\bullet$}  node[ below, red,scale=1.75]{$\vect{X}^{[0]}$}  to [out = 40, in= 115] (3.4+\xshift,0.9 + \yshift) node[red,scale=2.5]{$\bullet$}  node[ above right, red,scale=1.75]{$\vect{X}^{[1]}$} ;




% ***********************************2nd sub iter
\def\xshift{1.5}
\def\yshift{-8.5}
\draw[->] (-5+\xshift,-5+\yshift) to [out = 270, in= 90] (-3.5 + \xshift,-7 +\yshift) ;

    \draw[decorate,decoration={brace,amplitude=10}] (-3.5+ \xshift,-5.25+\yshift)  -- (-3.5+ \xshift,2.25+\yshift);	
	\draw (-5+ \xshift,-1.75+\yshift) node[rotate = 90]{\huge \textbf{sub-iteration 2}};

	
\draw[dashed,violet] (13+\xshift,2.5+\yshift) -- (14.5+\xshift,-5+\yshift) node[below =-5pt,scale = 1.4]{\Large $\mathbf{t=t^0 + \theta^{[1]} \Delta t}$} node[below =14pt,scale = 1.4]{\Large $\mathbf{+ \theta^{[2]}(1- \theta^{[1]}) \Delta t}$};
		
	
	
	
% *******first step
	\draw (-2+\xshift,1.3+\yshift) node{\Large \textbf{$\mathbf{1^{st}}$ integration}};
	\draw (-2+\xshift,0.7+\yshift) node{\Large(deterministic)};


       \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+ \xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9 + \xshift,0+\yshift);


		\draw (3.4+\xshift,0.9 + \yshift) node[red,scale=2.55]{$\bullet$}  node[ above right, red,scale=1.75]{$\vect{X}^{[1]}$};


    \draw[orangeedf]  (8.2+\xshift,1.3+\yshift) node[orangeedf,scale=2.5]{$+$}  node[below=5pt,scale=1.75]{$\widehat{\vect{X}^{[2]}}$};




% *******second step

\def\yshift{-11}



	\draw (-2+\xshift,1.6+\yshift) node{\Large \textbf{Track }};
	\draw (-2+\xshift,1+\yshift) node{\Large \textbf{virtual partner}};
	\draw (-2+\xshift,0.4+\yshift) node[violet]{\LARGE $\rightarrow \theta[2]$};


           \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12 +\xshift,2 +\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);

\draw[greenedf] (3+\xshift,1.1+\yshift) node[scale=2.5]{$\times$}  node[below right, greenedf,scale=1.75]{$\widetilde{\vect{X}^{[1]}}$} -- (6+\xshift,1.22 + \yshift) node[scale=2.5]{$\times$} node[ below right, greenedf,scale=1.75]{$\widetilde{\vect{X}^{[2]}}$};


\draw[greenedf, loosely dotted] (6+\xshift,1.22 + \yshift) -- (8.2+\xshift,1.3+\yshift) node[orangeedf,scale=2.55]{$+$}  node[below = 5pt,orangeedf,scale=1.75]{$\widehat{\vect{X}^{[2]}}$};




% *******third step

\def\yshift{-13.5}

		\draw (-2+\xshift,1.25+\yshift) node{\Large\textbf{$\mathbf{2^{nd}}$ integration}};
	\draw (-1.5+\xshift,0.75+\yshift) node{\Large(stochastic)};

          \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+\xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);
		
\draw[red,dashed,->-=0.7] (3.4+\xshift,0.9 + \yshift) node[red,scale=2.5]{$\bullet$}  node[ above right, red,scale=1.75]{$\vect{X}^{[1]}$}  to [out = 330, in= 230] (6.6+\xshift,0.8+\yshift) node[red,scale=2.55]{$\bullet$}  node[ above , red,scale=1.75]{$\vect{X}^{[2]}$}  ;






% ***********************************3rd sub iter
\def\xshift{3}
\def\yshift{-17}
\draw[->] (-5+\xshift,-5+\yshift) to [out = 270, in= 90] (-5 + \xshift,-6.3 +\yshift) ;

    \draw[decorate,decoration={brace,amplitude=10}] (-3.5+ \xshift,-5.25+\yshift)  -- (-3.5+ \xshift,2.25+\yshift);	
	\draw (-5+ \xshift,-1.75+\yshift) node[rotate = 90]{\huge \textbf{sub-iteration 3}};

	
\draw[dashed,violet] (13+\xshift,2+\yshift) -- (14.5+\xshift,-5.5+\yshift) node[below,scale = 1.4]{\Large $\mathbf{t=t^0 + \Delta t}$} ;	
	
	
% *******first step
	\draw (-2+\xshift,1.3+\yshift) node{\Large \textbf{$\mathbf{1^{st}}$ integration}};
	\draw (-2+\xshift,0.7+\yshift) node{\Large(deterministic)};


       \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+ \xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6 + \xshift,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9 + \xshift,0+\yshift);


\draw (6.6+\xshift,0.8+\yshift) node[red,scale=2.5]{$\bullet$}  node[ above, red,scale=1.75]{$\vect{X}^{[2]}$}  ;

    \draw[orangeedf]  (8.4+\xshift,0.6+\yshift) node[orangeedf,scale=2.5]{$+$}  node[above,scale=1.75]{$\widehat{\vect{X}^{[3]}}$};




% *******second step

\def\yshift{-19.5}



	\draw (-2+\xshift,1.6+\yshift) node{\Large \textbf{Track }};
	\draw (-2+\xshift,1+\yshift) node{\Large \textbf{virtual partner}};
	\draw (-2+\xshift,0.4+\yshift) node[violet]{\LARGE $\rightarrow \theta[3]$};


      \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12 +\xshift,2 +\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);

\draw[greenedf] (6+\xshift,1.22 + \yshift) node[scale=2.5]{$\times$} node[ left, greenedf,scale=1.75]{$\widetilde{\vect{X}^{[2]}}$} --  (8.4+\xshift,0.6+\yshift) node[orangeedf,scale=2.5]{$+$}  node[above right = 0.3 and -0.9,scale=1.75,orangeedf]{$\widehat{\vect{X}^{[3]}} {\color{black}=} {\color{greenedf} \widetilde{\vect{X}^{[3]}} }$};






% *******third step

\def\yshift{-22}

		\draw (-2+\xshift,1.25+\yshift) node{\Large\textbf{$\mathbf{2^{nd}}$ integration}};
	\draw (-1.5+\xshift,0.75+\yshift) node{\Large(stochastic)};

          \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+\xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);
		
\draw[red,dashed,->-=0.7] (6.6+\xshift,0.8+\yshift) node[red,scale=2.5]{$\bullet$}  node[ above, red,scale=1.75]{$\vect{X}^{[2]}$} to [in=165, out = 20]   (9.4+\xshift,0.6+\yshift) node[red,scale=2.5]{$\bullet$}  node[ above right, red,scale=1.75]{$\vect{X}^{[3]}$};

% ********************Final phase
\def\xshift{3}
\def\yshift{-26}

    \draw[decorate,decoration={brace,amplitude=10}] (-3.5+ \xshift,-0.25+\yshift)  -- (-3.5+ \xshift,2.25+\yshift);	
	\draw (-5+ \xshift,1+\yshift) node[rotate = 90]{\huge \textbf{Finalise}};
	
	
	\draw (-2+\xshift,1.3+\yshift) node{\Large \textbf{Track  }};
	\draw (-2+\xshift,0.7+\yshift) node{\Large final position};
	
          \draw[blueedf,thick,dashed]   (0+\xshift,0+\yshift)  rectangle (12+\xshift,2+\yshift);
       \draw[blueedf,thick,dashed]   (3+\xshift,2+\yshift)  -- (3+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (6+\xshift,2+\yshift)  -- (6+\xshift ,0+\yshift);
       \draw[blueedf,thick,dashed]   (9+\xshift,2+\yshift)  -- (9+\xshift ,0+\yshift);
       
  \draw[red]  (8.4+\xshift,0.6+\yshift) node[orangeedf,scale=2.55]{$+$}  node[above = 5pt,scale=1.75,orangeedf]{$\widehat{\vect{X}^{[3]}}$} --   	 (9.4+\xshift,0.6+\yshift) node[red,scale=2.5]{$\bullet$}  node[ above right, red,scale=1.75]{$\vect{X}^{[3]}$};
	

%\draw (1.5,-0.5) node[blueedf,thick]{Cell i};
%\draw (4.5,-0.5) node[blueedf,thick]{Cell j};
%\draw (7.5,-0.5) node[blueedf,thick]{Cell k};
	%	\draw[greenedf,->,dashed] (4.5,1) node[black]{$+$} -- (5.2,1.1) node[above]{$\lra{U}_j$};
	%	\draw[greenedf,->,dashed] (7.5,1) node[black]{$+$} -- (8.1,1.3) node[above]{$\lra{U}_k$};
	       \end{tikzpicture}    


==> tikz/tikz_hybrid_scheme.tex <==
 \tikzset{
	% Link between two entities
	connect/.style={ thick, color=#1},
	connect/.default=blueedf,
	light/.style={thin, densely dashed, color=#1},
	light/.default=Dual,
    % Label of entities
	lab/.style 2 args={scale=1.05, thin, #2, color=#1, fill=#1!8, inner sep=1pt},
	lab/.default={blueedf}{rectangle, rounded corners=3pt},
	% Support de fonctions
	focus/.style={very thick,color=orangeedf!65},
	front/.style={fill=blueedf!5, thick,opacity=0.5},
	back/.style={dashed,thin,fill=blueedf!10},
	backline/.style={dashed,thin,draw=blueedf},
	dualvol/.style={color=greenedf, fill=greenedf!20, opacity=0.5},
	subvol/.style={fill=orangeedf!20, thick,opacity=0.5},
	frakvol/.style={fill=black!25, thick,opacity=0.5},
}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

 \begin{tikzpicture}[scale = 2]
	%	\node[anchor=south west,inner sep=0] (image) at (-0.15\textwidth,0) {
 % \includegraphics[width=\textwidth]{picture/Hybrid_scheme} 
  %    };  	
   %   \draw[thin, gray] (0,0) grid[step=0.25cm] (8,8);
%\draw (0,0) grid[step=1cm] (8,8);
\def\xshift{0}
\def\yshift{0.5}

\coordinate(P0) at (1.8+\xshift,1.6+\yshift);
\coordinate(P1) at (2.1+\xshift,2.2+\yshift);
\coordinate(P2) at (2.75+\xshift,2.35+\yshift);
\coordinate(P3) at (3.2+\xshift,2+\yshift);
\coordinate(P4) at (3.6+\xshift,2.15+\yshift);
\coordinate(P5) at (4.2+\xshift,2.05+\yshift);
\coordinate(P6) at (4.6+\xshift,1.75+\yshift);
\coordinate(P7) at (4.5+\xshift,1.5+\yshift);
\coordinate(P8) at (4.1+\xshift,1.2+\yshift);
\coordinate(P9) at (3.7+\xshift,1.35+\yshift);
\coordinate(P10) at (3.5+\xshift,0.9+\yshift);
\coordinate(P11) at (2.9+\xshift,0.8+\yshift);
\coordinate(P12) at (2.4+\xshift,1.32+\yshift);
\coordinate(P20) at (3.+\xshift,1.6+\yshift);


\coordinate(P30) at (1.65+\xshift,1.6+\yshift);
\coordinate(P312) at (2.3+\xshift,1.15+\yshift);
\coordinate(P311) at (2.8+\xshift,0.7+\yshift);
\coordinate(P310) at (3.6+\xshift,0.8+\yshift);
\coordinate(P38) at (4.1+\xshift,1.05+\yshift);
\coordinate(P37) at (4.6+\xshift,1.25+\yshift);
\coordinate(P36) at (4.8+\xshift,1.9+\yshift);
\coordinate(P35) at (4.2+\xshift,2.2+\yshift);
\coordinate(P34) at (3.6+\xshift,2.3+\yshift);
\coordinate(P32) at (2.75+\xshift,2.5+\yshift);
\coordinate(P31) at (1.95+\xshift,2.3+\yshift);


\draw[blueedf,dashed] (P30) -- (P0);
\draw[blueedf,dashed] (P312) -- (P12);
\draw[blueedf,dashed] (P311) -- (P11);
\draw[blueedf,dashed] (P310) -- (P10);
\draw[blueedf,dashed] (P38) -- (P8);
\draw[blueedf,dashed] (P37) -- (P7);
\draw[blueedf,dashed] (P36) -- (P6);
\draw[blueedf,dashed] (P35) -- (P5);
\draw[blueedf,dashed] (P34) -- (P4);
\draw[blueedf,dashed] (P32) -- (P2);
\draw[blueedf,dashed] (P31) -- (P1);

\draw[] (0.75+\xshift,2+\yshift) node[]{\textbf{a) FV solver}};
\draw[] (0.75+\xshift,1.75+\yshift) node[]{$\xrightarrow{}$ \text{mean flow field}};

\coordinate(C1) at (barycentric cs:P0=0.166,P1=0.166,P2=0.166,P3=0.166,P20=0.166,P12=0.166);
\coordinate(C2) at (barycentric cs:P3=0.125,P4=0.125,P5=0.125,P6=0.125,P7=0.125,P8=0.125,P9=0.125,P20=0.125);
\coordinate(C3) at (barycentric cs:P20=0.2,P9=0.2,P10=0.2,P11=0.2,P12=0.2);



\draw[greenedf,->] (C1) node[scale=0.8,blueedf] {$\times$} node[blueedf,above left] {} node[above , greenedf,scale=1.1]{$\lra{\vect{U}}_{\text{Cell i}}(t)$} -- (2.9,2.15) ;
\draw[greenedf,->] (C2) node[scale=0.8] {$\times$} node[blueedf,below right= 0.5ex and -0.5ex]{} node[above , greenedf,scale=1.1]{$\lra{\vect{U}}_{\text{Cell j}}(t)$}  -- (4.3,2.2);
\draw[greenedf,->] (C3) node[scale=0.8] {$\times$} node[blueedf,below right= 0.5ex and -0.5ex] {} node[above , greenedf,scale=1.1]{$\lra{\vect{U}}_{\text{Cell k}}(t)$}  -- (3.4,1.75);

\draw[ultra thick,connect=blueedf] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) --(P8) --(P9) --(P10) -- (P11) -- (P12) -- cycle  ; 
\draw[ultra thick,connect=blueedf] (P3) -- (P20) -- (P9);
\draw[ultra thick,connect=blueedf]  (P20) -- (P12);

\def\xshift{0}
\def\yshift{-1.75}

\coordinate(P0) at (1.8+\xshift,1.6+\yshift);
\coordinate(P1) at (2.1+\xshift,2.2+\yshift);
\coordinate(P2) at (2.75+\xshift,2.35+\yshift);
\coordinate(P3) at (3.2+\xshift,2+\yshift);
\coordinate(P4) at (3.6+\xshift,2.15+\yshift);
\coordinate(P5) at (4.2+\xshift,2.05+\yshift);
\coordinate(P6) at (4.6+\xshift,1.75+\yshift);
\coordinate(P7) at (4.5+\xshift,1.5+\yshift);
\coordinate(P8) at (4.1+\xshift,1.2+\yshift);
\coordinate(P9) at (3.7+\xshift,1.35+\yshift);
\coordinate(P10) at (3.5+\xshift,0.9+\yshift);
\coordinate(P11) at (2.9+\xshift,0.8+\yshift);
\coordinate(P12) at (2.4+\xshift,1.32+\yshift);
\coordinate(P20) at (3.+\xshift,1.6+\yshift);

\coordinate(P30) at (1.65+\xshift,1.6+\yshift);
\coordinate(P312) at (2.3+\xshift,1.15+\yshift);
\coordinate(P311) at (2.8+\xshift,0.7+\yshift);
\coordinate(P310) at (3.6+\xshift,0.8+\yshift);
\coordinate(P38) at (4.1+\xshift,1.05+\yshift);
\coordinate(P37) at (4.6+\xshift,1.25+\yshift);
\coordinate(P36) at (4.8+\xshift,1.9+\yshift);
\coordinate(P35) at (4.2+\xshift,2.2+\yshift);
\coordinate(P34) at (3.6+\xshift,2.3+\yshift);
\coordinate(P32) at (2.75+\xshift,2.5+\yshift);
\coordinate(P31) at (1.95+\xshift,2.3+\yshift);
\coordinate(X1) at (3+\xshift,1.8+\yshift) ;

\draw[blueedf,dashed] (P30) -- (P0);
\draw[blueedf,dashed] (P312) -- (P12);
\draw[blueedf,dashed] (P311) -- (P11);
\draw[blueedf,dashed] (P310) -- (P10);
\draw[blueedf,dashed] (P38) -- (P8);
\draw[blueedf,dashed] (P37) -- (P7);
\draw[blueedf,dashed] (P36) -- (P6);
\draw[blueedf,dashed] (P35) -- (P5);
\draw[blueedf,dashed] (P34) -- (P4);
\draw[blueedf,dashed] (P32) -- (P2);
\draw[blueedf,dashed] (P31) -- (P1);

\draw[] (0.75+\xshift,2+\yshift) node[]{\textbf{b) Tracking  module}};
\draw[] (0.75+\xshift,1.75+\yshift) node[]{$\xrightarrow{}$ \text{particles dynamics}};

\coordinate(C1) at (barycentric cs:P0=0.166,P1=0.166,P2=0.166,P3=0.166,P20=0.166,P12=0.166);
\coordinate(C2) at (barycentric cs:P3=0.125,P4=0.125,P5=0.125,P6=0.125,P7=0.125,P8=0.125,P9=0.125,P20=0.125);
\coordinate(C3) at (barycentric cs:P20=0.2,P9=0.2,P10=0.2,P11=0.2,P12=0.2);


\draw[blueedf] (C1) node[scale=0.8] {$\times$} ;
\draw[blueedf] (C2) node[scale=0.8] {$\times$};
\draw[blueedf] (C3) node[scale=0.8] {$\times$} ;
\draw (X1) node[red,scale=1.75]{$\bullet$} node[above,red ]{$X(t)$};
%\draw [red,dotted,ultra thick,->] (C1) .. controls (2.7+ \xshift,2.1+\yshift) and (2.9+ \xshift,2.1+\yshift) ..  (X1);
%\draw [red,dotted,ultra thick,->] (C2) .. controls (3.2+ \xshift,1.4+\yshift) and (4+ \xshift,1.4+\yshift) ..  (X1);
%\draw [red,dotted,ultra thick,-<] (C3) .. controls (2.8+ \xshift,1.8+\yshift)  and (2.8+ \xshift,1.2+\yshift) ..  (X1);

\draw [red,dotted,ultra thick, ->-=0.5] (C1) to [out=45,in=135] (X1);
\draw [red,dotted,ultra thick, ->-=0.5] (C2) to [out=120,in=45] (X1);
\draw [red,dotted,ultra thick, ->-=0.5] (C3) to [out=180,in=210]  (X1);

\draw[ultra thick,connect=blueedf] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) --(P8) --(P9) --(P10) -- (P11) -- (P12) -- cycle  ; 
\draw[ultra thick,connect=blueedf] (P3) -- (P20) -- (P9);
\draw[ultra thick, connect=blueedf]  (P20) -- (P12);
\draw[red] (3+\xshift,0.5+\yshift) node[]{\textbf{ Interpolation of} $\mathbf{\lra{\vect{U}}(t,(X(t))}$\textbf{?}};


\draw[->] (0.75,2.1) to [out=270,in=90] (0.9+\xshift,2.1+\yshift);

 \end{tikzpicture}
